Designing fault-tolerant circuits using detector error models

Quantum error-correcting codes, such as subspace, subsystem, and Floquet codes, are typically constructed within the stabilizer formalism, which does not fully capture the idea of fault-tolerance needed for practical quantum computing applications. In this work, we explore the remarkably powerful formalism of detector error models, which fully captures fault-tolerance at the circuit level. We introduce the detector error model formalism in a pedagogical manner and provide several examples. Additionally, we apply the formalism to three different levels of abstraction in the engineering cycle of fault-tolerant circuit designs: finding robust syndrome extraction circuits, identifying efficient measurement schedules, and constructing fault-tolerant procedures. We enhance the surface code's resistance to measurement errors, devise short measurement schedules for color codes, and implement a more efficient fault-tolerant method for measuring logical operators.

==> colour_code_circuits/12_2_3/q_labels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=new style 5] (22) at (0, 2) {1};
		\node [style=new style 5] (23) at (2, 2) {2};
		\node [style=new style 5] (24) at (3, 2) {3};
		\node [style=new style 5] (25) at (5, 2) {4};
		\node [style=new style 5] (26) at (0.5, 1) {5};
		\node [style=new style 5] (27) at (1.5, 1) {6};
		\node [style=new style 5] (28) at (3.5, 1) {7};
		\node [style=new style 5] (29) at (4.5, 1) {8};
		\node [style=new style 5] (30) at (3, 0) {11};
		\node [style=new style 5] (31) at (5, 0) {12};
		\node [style=new style 5] (32) at (2, 0) {10};
		\node [style=new style 5] (33) at (0, 0) {9};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_dark}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_dark}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_dark}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_dark}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_dark}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/12_2_3/step_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=new style 0] (22) at (0, 2) {};
		\node [style=new style 0] (23) at (0.5, 1) {};
		\node [style=new style 0] (24) at (1.5, 1) {};
		\node [style=new style 0] (25) at (2, 2) {};
		\node [style=new style 0] (26) at (3, 2) {};
		\node [style=new style 0] (27) at (3.5, 1) {};
		\node [style=new style 0] (28) at (4.5, 1) {};
		\node [style=new style 0] (29) at (5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_light}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_light}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_dark}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_light}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_dark}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/12_2_3/step_1_error.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=new style 0] (22) at (0, 2) {};
		\node [style=new style 0] (23) at (0.5, 1) {};
		\node [style=new style 0] (24) at (1.5, 1) {};
		\node [style=new style 0] (25) at (2, 2) {};
		\node [style=new style 0] (26) at (3, 2) {};
		\node [style=new style 0] (27) at (3.5, 1) {};
		\node [style=new style 0] (28) at (4.5, 1) {};
		\node [style=new style 0] (29) at (5, 2) {};
		\node [style=error] (34) at (0, 0) {9};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_light}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_light}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_dark}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_light}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_dark}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/12_2_3/step_1_input_error.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=new style 0] (22) at (0, 2) {};
		\node [style=new style 0] (23) at (0.5, 1) {};
		\node [style=new style 0] (24) at (1.5, 1) {};
		\node [style=new style 0] (25) at (2, 2) {};
		\node [style=new style 0] (26) at (3, 2) {};
		\node [style=new style 0] (27) at (3.5, 1) {};
		\node [style=new style 0] (28) at (4.5, 1) {};
		\node [style=new style 0] (29) at (5, 2) {};
		\node [style=error] (34) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_light}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_light}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_dark}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_light}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_dark}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/12_2_3/step_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=new style 0] (22) at (0, 0) {};
		\node [style=new style 0] (23) at (0.5, 1) {};
		\node [style=new style 0] (24) at (1.5, 1) {};
		\node [style=new style 0] (25) at (2, 0) {};
		\node [style=new style 0] (26) at (3, 0) {};
		\node [style=new style 0] (27) at (3.5, 1) {};
		\node [style=new style 0] (28) at (4.5, 1) {};
		\node [style=new style 0] (29) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_light}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_dark}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_light}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_dark}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_light}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/12_2_3/step_2_input_error.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=new style 0] (22) at (0, 0) {};
		\node [style=new style 0] (23) at (0.5, 1) {};
		\node [style=new style 0] (24) at (1.5, 1) {};
		\node [style=new style 0] (25) at (2, 0) {};
		\node [style=new style 0] (26) at (3, 0) {};
		\node [style=new style 0] (27) at (3.5, 1) {};
		\node [style=new style 0] (28) at (4.5, 1) {};
		\node [style=new style 0] (29) at (5, 0) {};
		\node [style=none] (30) at (1, 0.5) {!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_light}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_dark}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_light}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_dark}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_light}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/12_2_3/step_2_internal_error.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=new style 0] (22) at (0, 0) {};
		\node [style=new style 0] (23) at (0.5, 1) {};
		\node [style=new style 0] (24) at (1.5, 1) {};
		\node [style=new style 0] (25) at (2, 0) {};
		\node [style=new style 0] (26) at (3, 0) {};
		\node [style=new style 0] (27) at (3.5, 1) {};
		\node [style=new style 0] (28) at (4.5, 1) {};
		\node [style=new style 0] (29) at (5, 0) {};
		\node [style=error] (34) at (1.5, 1) {};
		\node [style=none] (35) at (1, 0.5) {!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_light}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_dark}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_light}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_dark}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_light}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/12_2_3/step_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=new style 0] (22) at (2, 2) {};
		\node [style=new style 0] (23) at (3, 2) {};
		\node [style=new style 0] (24) at (3.5, 1) {};
		\node [style=new style 0] (25) at (3, 0) {};
		\node [style=new style 0] (26) at (2, 0) {};
		\node [style=new style 0] (27) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_dark}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_light}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_light}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_light}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_light}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/12_2_3/step_3_input_error.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=new style 0] (22) at (2, 2) {};
		\node [style=new style 0] (23) at (3, 2) {};
		\node [style=new style 0] (24) at (3.5, 1) {};
		\node [style=new style 0] (25) at (3, 0) {};
		\node [style=new style 0] (26) at (2, 0) {};
		\node [style=new style 0] (27) at (1.5, 1) {};
		\node [style=none] (28) at (2.5, 1) {!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_dark}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_light}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_light}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_light}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_light}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/12_2_3/step_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=new style 0] (22) at (0, 2) {};
		\node [style=new style 0] (23) at (0.5, 1) {};
		\node [style=new style 0] (24) at (1.5, 1) {};
		\node [style=new style 0] (25) at (2, 2) {};
		\node [style=new style 0] (26) at (3, 2) {};
		\node [style=new style 0] (27) at (3.5, 1) {};
		\node [style=new style 0] (28) at (4.5, 1) {};
		\node [style=new style 0] (29) at (5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_light}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_light}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_dark}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_light}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_dark}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/12_2_3/template.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_dark}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_dark}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_dark}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_dark}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_dark}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/12_2_3_q_labels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=new style 5] (22) at (0, 2) {1};
		\node [style=new style 5] (23) at (2, 2) {2};
		\node [style=new style 5] (24) at (3, 2) {3};
		\node [style=new style 5] (25) at (5, 2) {4};
		\node [style=new style 5] (26) at (0.5, 1) {5};
		\node [style=new style 5] (27) at (1.5, 1) {6};
		\node [style=new style 5] (28) at (3.5, 1) {7};
		\node [style=new style 5] (29) at (4.5, 1) {8};
		\node [style=new style 5] (30) at (3, 0) {11};
		\node [style=new style 5] (31) at (5, 0) {12};
		\node [style=new style 5] (32) at (2, 0) {10};
		\node [style=new style 5] (33) at (0, 0) {9};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_dark}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_dark}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_dark}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_dark}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_dark}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/12_2_3_step_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=new style 0] (22) at (0, 2) {};
		\node [style=new style 0] (23) at (0.5, 1) {};
		\node [style=new style 0] (24) at (1.5, 1) {};
		\node [style=new style 0] (25) at (2, 2) {};
		\node [style=new style 0] (26) at (3, 2) {};
		\node [style=new style 0] (27) at (3.5, 1) {};
		\node [style=new style 0] (28) at (4.5, 1) {};
		\node [style=new style 0] (29) at (5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_light}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_light}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_dark}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_light}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_dark}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/12_2_3_step_1_error.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=new style 0] (22) at (0, 2) {};
		\node [style=new style 0] (23) at (0.5, 1) {};
		\node [style=new style 0] (24) at (1.5, 1) {};
		\node [style=new style 0] (25) at (2, 2) {};
		\node [style=new style 0] (26) at (3, 2) {};
		\node [style=new style 0] (27) at (3.5, 1) {};
		\node [style=new style 0] (28) at (4.5, 1) {};
		\node [style=new style 0] (29) at (5, 2) {};
		\node [style=error] (34) at (0, 0) {9};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_light}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_light}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_dark}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_light}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_dark}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/12_2_3_step_1_input_error.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=new style 0] (22) at (0, 2) {};
		\node [style=new style 0] (23) at (0.5, 1) {};
		\node [style=new style 0] (24) at (1.5, 1) {};
		\node [style=new style 0] (25) at (2, 2) {};
		\node [style=new style 0] (26) at (3, 2) {};
		\node [style=new style 0] (27) at (3.5, 1) {};
		\node [style=new style 0] (28) at (4.5, 1) {};
		\node [style=new style 0] (29) at (5, 2) {};
		\node [style=error] (34) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_light}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_light}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_dark}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_light}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_dark}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/12_2_3_step_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=new style 0] (22) at (0, 0) {};
		\node [style=new style 0] (23) at (0.5, 1) {};
		\node [style=new style 0] (24) at (1.5, 1) {};
		\node [style=new style 0] (25) at (2, 0) {};
		\node [style=new style 0] (26) at (3, 0) {};
		\node [style=new style 0] (27) at (3.5, 1) {};
		\node [style=new style 0] (28) at (4.5, 1) {};
		\node [style=new style 0] (29) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_light}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_dark}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_light}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_dark}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_light}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/12_2_3_step_2_input_error.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=new style 0] (22) at (0, 0) {};
		\node [style=new style 0] (23) at (0.5, 1) {};
		\node [style=new style 0] (24) at (1.5, 1) {};
		\node [style=new style 0] (25) at (2, 0) {};
		\node [style=new style 0] (26) at (3, 0) {};
		\node [style=new style 0] (27) at (3.5, 1) {};
		\node [style=new style 0] (28) at (4.5, 1) {};
		\node [style=new style 0] (29) at (5, 0) {};
		\node [style=none] (30) at (1, 0.5) {!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_light}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_dark}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_light}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_dark}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_light}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/12_2_3_step_2_internal_error.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=new style 0] (22) at (0, 0) {};
		\node [style=new style 0] (23) at (0.5, 1) {};
		\node [style=new style 0] (24) at (1.5, 1) {};
		\node [style=new style 0] (25) at (2, 0) {};
		\node [style=new style 0] (26) at (3, 0) {};
		\node [style=new style 0] (27) at (3.5, 1) {};
		\node [style=new style 0] (28) at (4.5, 1) {};
		\node [style=new style 0] (29) at (5, 0) {};
		\node [style=error] (34) at (1.5, 1) {};
		\node [style=none] (35) at (1, 0.5) {!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_light}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_dark}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_light}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_dark}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_light}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/12_2_3_step_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=new style 0] (22) at (2, 2) {};
		\node [style=new style 0] (23) at (3, 2) {};
		\node [style=new style 0] (24) at (3.5, 1) {};
		\node [style=new style 0] (25) at (3, 0) {};
		\node [style=new style 0] (26) at (2, 0) {};
		\node [style=new style 0] (27) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_dark}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_light}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_light}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_light}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_light}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/12_2_3_step_3_input_error.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=new style 0] (22) at (2, 2) {};
		\node [style=new style 0] (23) at (3, 2) {};
		\node [style=new style 0] (24) at (3.5, 1) {};
		\node [style=new style 0] (25) at (3, 0) {};
		\node [style=new style 0] (26) at (2, 0) {};
		\node [style=new style 0] (27) at (1.5, 1) {};
		\node [style=none] (28) at (2.5, 1) {!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_dark}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_light}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_light}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_light}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_light}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/12_2_3_step_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=new style 0] (22) at (0, 2) {};
		\node [style=new style 0] (23) at (0.5, 1) {};
		\node [style=new style 0] (24) at (1.5, 1) {};
		\node [style=new style 0] (25) at (2, 2) {};
		\node [style=new style 0] (26) at (3, 2) {};
		\node [style=new style 0] (27) at (3.5, 1) {};
		\node [style=new style 0] (28) at (4.5, 1) {};
		\node [style=new style 0] (29) at (5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_light}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_light}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_dark}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_light}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_dark}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/12_2_3_template.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_dark}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_dark}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_dark}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_dark}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_dark}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_2_octagon/step_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (3, 4) {};
		\node [style=new style 0] (34) at (4, 4) {};
		\node [style=new style 0] (35) at (4, 3) {};
		\node [style=new style 0] (36) at (3, 3) {};
		\node [style=new style 0] (37) at (2, 2) {};
		\node [style=new style 0] (38) at (1, 2) {};
		\node [style=new style 0] (39) at (1, 1) {};
		\node [style=new style 0] (40) at (2, 1) {};
		\node [style=new style 0] (41) at (5, 1) {};
		\node [style=new style 0] (42) at (5, 2) {};
		\node [style=new style 0] (43) at (6, 2) {};
		\node [style=new style 0] (44) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_dark}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_dark}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_dark}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_2_octagon/step_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (0, 0) {};
		\node [style=new style 0] (34) at (1, 1) {};
		\node [style=new style 0] (35) at (2, 1) {};
		\node [style=new style 0] (36) at (3, 0) {};
		\node [style=new style 0] (37) at (4, 0) {};
		\node [style=new style 0] (38) at (5, 1) {};
		\node [style=new style 0] (39) at (6, 1) {};
		\node [style=new style 0] (40) at (7, 0) {};
		\node [style=new style 0] (41) at (6, 2) {};
		\node [style=new style 0] (42) at (5, 2) {};
		\node [style=new style 0] (43) at (4, 3) {};
		\node [style=new style 0] (44) at (3, 3) {};
		\node [style=new style 0] (45) at (3, 4) {};
		\node [style=new style 0] (46) at (4, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_dark}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_dark}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_2_octagon/step_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (34) at (1, 2) {};
		\node [style=new style 0] (35) at (1, 1) {};
		\node [style=new style 0] (36) at (0, 0) {};
		\node [style=new style 0] (37) at (-1, 0) {};
		\node [style=new style 0] (38) at (2, 2) {};
		\node [style=new style 0] (39) at (3, 3) {};
		\node [style=new style 0] (40) at (4, 3) {};
		\node [style=new style 0] (41) at (5, 2) {};
		\node [style=new style 0] (42) at (5, 1) {};
		\node [style=new style 0] (43) at (4, 0) {};
		\node [style=new style 0] (44) at (3, 0) {};
		\node [style=new style 0] (45) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_dark}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_dark}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_2_octagon/step_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (3, 4) {};
		\node [style=new style 0] (34) at (4, 4) {};
		\node [style=new style 0] (35) at (4, 3) {};
		\node [style=new style 0] (36) at (3, 3) {};
		\node [style=new style 0] (37) at (2, 2) {};
		\node [style=new style 0] (38) at (1, 2) {};
		\node [style=new style 0] (39) at (1, 1) {};
		\node [style=new style 0] (40) at (2, 1) {};
		\node [style=new style 0] (41) at (5, 1) {};
		\node [style=new style 0] (42) at (5, 2) {};
		\node [style=new style 0] (43) at (6, 2) {};
		\node [style=new style 0] (44) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_dark}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_dark}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_dark}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_2_octagon/step_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (0, 0) {};
		\node [style=new style 0] (34) at (1, 1) {};
		\node [style=new style 0] (35) at (2, 1) {};
		\node [style=new style 0] (36) at (3, 0) {};
		\node [style=new style 0] (37) at (4, 0) {};
		\node [style=new style 0] (38) at (5, 1) {};
		\node [style=new style 0] (39) at (6, 1) {};
		\node [style=new style 0] (40) at (7, 0) {};
		\node [style=new style 0] (41) at (6, 2) {};
		\node [style=new style 0] (42) at (5, 2) {};
		\node [style=new style 0] (43) at (4, 3) {};
		\node [style=new style 0] (44) at (3, 3) {};
		\node [style=new style 0] (45) at (3, 4) {};
		\node [style=new style 0] (46) at (4, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_dark}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_dark}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_2_octagon/step_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (34) at (1, 2) {};
		\node [style=new style 0] (35) at (1, 1) {};
		\node [style=new style 0] (36) at (0, 0) {};
		\node [style=new style 0] (37) at (-1, 0) {};
		\node [style=new style 0] (38) at (2, 2) {};
		\node [style=new style 0] (39) at (3, 3) {};
		\node [style=new style 0] (40) at (4, 3) {};
		\node [style=new style 0] (41) at (5, 2) {};
		\node [style=new style 0] (42) at (5, 1) {};
		\node [style=new style 0] (43) at (4, 0) {};
		\node [style=new style 0] (44) at (3, 0) {};
		\node [style=new style 0] (45) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_dark}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_dark}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_2_octagon/step_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (3, 4) {};
		\node [style=new style 0] (34) at (4, 4) {};
		\node [style=new style 0] (35) at (4, 3) {};
		\node [style=new style 0] (36) at (3, 3) {};
		\node [style=new style 0] (37) at (2, 2) {};
		\node [style=new style 0] (38) at (1, 2) {};
		\node [style=new style 0] (39) at (1, 1) {};
		\node [style=new style 0] (40) at (2, 1) {};
		\node [style=new style 0] (41) at (5, 1) {};
		\node [style=new style 0] (42) at (5, 2) {};
		\node [style=new style 0] (43) at (6, 2) {};
		\node [style=new style 0] (44) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_dark}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_dark}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_dark}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_2_octagon/step_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (0, 0) {};
		\node [style=new style 0] (34) at (1, 1) {};
		\node [style=new style 0] (35) at (2, 1) {};
		\node [style=new style 0] (36) at (3, 0) {};
		\node [style=new style 0] (37) at (4, 0) {};
		\node [style=new style 0] (38) at (5, 1) {};
		\node [style=new style 0] (39) at (6, 1) {};
		\node [style=new style 0] (40) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_dark}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_2_octagonstep_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (3, 4) {};
		\node [style=new style 0] (34) at (4, 4) {};
		\node [style=new style 0] (35) at (4, 3) {};
		\node [style=new style 0] (36) at (3, 3) {};
		\node [style=new style 0] (37) at (2, 2) {};
		\node [style=new style 0] (38) at (1, 2) {};
		\node [style=new style 0] (39) at (1, 1) {};
		\node [style=new style 0] (40) at (2, 1) {};
		\node [style=new style 0] (41) at (5, 1) {};
		\node [style=new style 0] (42) at (5, 2) {};
		\node [style=new style 0] (43) at (6, 2) {};
		\node [style=new style 0] (44) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_dark}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_dark}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_dark}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_2_octagonstep_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (0, 0) {};
		\node [style=new style 0] (34) at (1, 1) {};
		\node [style=new style 0] (35) at (2, 1) {};
		\node [style=new style 0] (36) at (3, 0) {};
		\node [style=new style 0] (37) at (4, 0) {};
		\node [style=new style 0] (38) at (5, 1) {};
		\node [style=new style 0] (39) at (6, 1) {};
		\node [style=new style 0] (40) at (7, 0) {};
		\node [style=new style 0] (41) at (6, 2) {};
		\node [style=new style 0] (42) at (5, 2) {};
		\node [style=new style 0] (43) at (4, 3) {};
		\node [style=new style 0] (44) at (3, 3) {};
		\node [style=new style 0] (45) at (3, 4) {};
		\node [style=new style 0] (46) at (4, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_dark}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_dark}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_2_octagonstep_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (34) at (1, 2) {};
		\node [style=new style 0] (35) at (1, 1) {};
		\node [style=new style 0] (36) at (0, 0) {};
		\node [style=new style 0] (37) at (-1, 0) {};
		\node [style=new style 0] (38) at (2, 2) {};
		\node [style=new style 0] (39) at (3, 3) {};
		\node [style=new style 0] (40) at (4, 3) {};
		\node [style=new style 0] (41) at (5, 2) {};
		\node [style=new style 0] (42) at (5, 1) {};
		\node [style=new style 0] (43) at (4, 0) {};
		\node [style=new style 0] (44) at (3, 0) {};
		\node [style=new style 0] (45) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_dark}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_dark}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_2_octagonstep_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (3, 4) {};
		\node [style=new style 0] (34) at (4, 4) {};
		\node [style=new style 0] (35) at (4, 3) {};
		\node [style=new style 0] (36) at (3, 3) {};
		\node [style=new style 0] (37) at (2, 2) {};
		\node [style=new style 0] (38) at (1, 2) {};
		\node [style=new style 0] (39) at (1, 1) {};
		\node [style=new style 0] (40) at (2, 1) {};
		\node [style=new style 0] (41) at (5, 1) {};
		\node [style=new style 0] (42) at (5, 2) {};
		\node [style=new style 0] (43) at (6, 2) {};
		\node [style=new style 0] (44) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_dark}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_dark}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_dark}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_2_octagonstep_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (0, 0) {};
		\node [style=new style 0] (34) at (1, 1) {};
		\node [style=new style 0] (35) at (2, 1) {};
		\node [style=new style 0] (36) at (3, 0) {};
		\node [style=new style 0] (37) at (4, 0) {};
		\node [style=new style 0] (38) at (5, 1) {};
		\node [style=new style 0] (39) at (6, 1) {};
		\node [style=new style 0] (40) at (7, 0) {};
		\node [style=new style 0] (41) at (6, 2) {};
		\node [style=new style 0] (42) at (5, 2) {};
		\node [style=new style 0] (43) at (4, 3) {};
		\node [style=new style 0] (44) at (3, 3) {};
		\node [style=new style 0] (45) at (3, 4) {};
		\node [style=new style 0] (46) at (4, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_dark}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_dark}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_2_octagonstep_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (34) at (1, 2) {};
		\node [style=new style 0] (35) at (1, 1) {};
		\node [style=new style 0] (36) at (0, 0) {};
		\node [style=new style 0] (37) at (-1, 0) {};
		\node [style=new style 0] (38) at (2, 2) {};
		\node [style=new style 0] (39) at (3, 3) {};
		\node [style=new style 0] (40) at (4, 3) {};
		\node [style=new style 0] (41) at (5, 2) {};
		\node [style=new style 0] (42) at (5, 1) {};
		\node [style=new style 0] (43) at (4, 0) {};
		\node [style=new style 0] (44) at (3, 0) {};
		\node [style=new style 0] (45) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_dark}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_dark}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_2_octagonstep_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (3, 4) {};
		\node [style=new style 0] (34) at (4, 4) {};
		\node [style=new style 0] (35) at (4, 3) {};
		\node [style=new style 0] (36) at (3, 3) {};
		\node [style=new style 0] (37) at (2, 2) {};
		\node [style=new style 0] (38) at (1, 2) {};
		\node [style=new style 0] (39) at (1, 1) {};
		\node [style=new style 0] (40) at (2, 1) {};
		\node [style=new style 0] (41) at (5, 1) {};
		\node [style=new style 0] (42) at (5, 2) {};
		\node [style=new style 0] (43) at (6, 2) {};
		\node [style=new style 0] (44) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_dark}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_dark}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_dark}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_2_octagonstep_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (0, 0) {};
		\node [style=new style 0] (34) at (1, 1) {};
		\node [style=new style 0] (35) at (2, 1) {};
		\node [style=new style 0] (36) at (3, 0) {};
		\node [style=new style 0] (37) at (4, 0) {};
		\node [style=new style 0] (38) at (5, 1) {};
		\node [style=new style 0] (39) at (6, 1) {};
		\node [style=new style 0] (40) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_dark}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_3_octagon/step_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (34) at (1, 2) {};
		\node [style=new style 0] (35) at (1, 1) {};
		\node [style=new style 0] (36) at (0, 0) {};
		\node [style=new style 0] (37) at (-1, 0) {};
		\node [style=new style 0] (38) at (2, 2) {};
		\node [style=new style 0] (39) at (3, 3) {};
		\node [style=new style 0] (40) at (4, 3) {};
		\node [style=new style 0] (41) at (5, 2) {};
		\node [style=new style 0] (42) at (5, 1) {};
		\node [style=new style 0] (43) at (4, 0) {};
		\node [style=new style 0] (44) at (3, 0) {};
		\node [style=new style 0] (45) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_dark}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_dark}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_3_octagon/step_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (3, 4) {};
		\node [style=new style 0] (34) at (4, 4) {};
		\node [style=new style 0] (35) at (4, 3) {};
		\node [style=new style 0] (36) at (3, 3) {};
		\node [style=new style 0] (37) at (2, 2) {};
		\node [style=new style 0] (38) at (1, 2) {};
		\node [style=new style 0] (39) at (1, 1) {};
		\node [style=new style 0] (40) at (2, 1) {};
		\node [style=new style 0] (41) at (5, 1) {};
		\node [style=new style 0] (42) at (5, 2) {};
		\node [style=new style 0] (43) at (6, 2) {};
		\node [style=new style 0] (44) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_dark}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_dark}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_dark}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_3_octagon/step_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (0, 0) {};
		\node [style=new style 0] (34) at (1, 1) {};
		\node [style=new style 0] (35) at (2, 1) {};
		\node [style=new style 0] (36) at (3, 0) {};
		\node [style=new style 0] (37) at (4, 0) {};
		\node [style=new style 0] (38) at (5, 1) {};
		\node [style=new style 0] (39) at (6, 1) {};
		\node [style=new style 0] (40) at (7, 0) {};
		\node [style=new style 0] (41) at (6, 2) {};
		\node [style=new style 0] (42) at (5, 2) {};
		\node [style=new style 0] (43) at (4, 3) {};
		\node [style=new style 0] (44) at (3, 3) {};
		\node [style=new style 0] (45) at (3, 4) {};
		\node [style=new style 0] (46) at (4, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_dark}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_dark}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_3_octagon/step_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (-1, 0) {};
		\node [style=new style 0] (34) at (0, 0) {};
		\node [style=new style 0] (35) at (1, 1) {};
		\node [style=new style 0] (36) at (1, 2) {};
		\node [style=new style 0] (37) at (2, 2) {};
		\node [style=new style 0] (38) at (2, 1) {};
		\node [style=new style 0] (39) at (3, 0) {};
		\node [style=new style 0] (40) at (4, 0) {};
		\node [style=new style 0] (41) at (5, 1) {};
		\node [style=new style 0] (42) at (5, 2) {};
		\node [style=new style 0] (43) at (4, 3) {};
		\node [style=new style 0] (44) at (3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_dark}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_dark}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_3_octagon/step_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (0, 0) {};
		\node [style=new style 0] (34) at (1, 1) {};
		\node [style=new style 0] (35) at (2, 1) {};
		\node [style=new style 0] (36) at (3, 0) {};
		\node [style=new style 0] (37) at (4, 0) {};
		\node [style=new style 0] (38) at (5, 1) {};
		\node [style=new style 0] (39) at (6, 1) {};
		\node [style=new style 0] (40) at (7, 0) {};
		\node [style=new style 0] (41) at (5, 2) {};
		\node [style=new style 0] (42) at (6, 2) {};
		\node [style=new style 0] (43) at (4, 3) {};
		\node [style=new style 0] (44) at (4, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_dark}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_dark}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_3_octagon/step_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (1, 2) {};
		\node [style=new style 0] (34) at (2, 2) {};
		\node [style=new style 0] (35) at (2, 1) {};
		\node [style=new style 0] (36) at (1, 1) {};
		\node [style=new style 0] (37) at (3, 3) {};
		\node [style=new style 0] (38) at (3, 4) {};
		\node [style=new style 0] (39) at (4, 4) {};
		\node [style=new style 0] (40) at (4, 3) {};
		\node [style=new style 0] (41) at (5, 2) {};
		\node [style=new style 0] (42) at (5, 1) {};
		\node [style=new style 0] (43) at (6, 1) {};
		\node [style=new style 0] (44) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_dark}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_dark}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_dark}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_3_octagon/step_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (4, 4) {};
		\node [style=new style 0] (34) at (6, 2) {};
		\node [style=new style 0] (35) at (4, 3) {};
		\node [style=new style 0] (36) at (5, 2) {};
		\node [style=new style 0] (37) at (4, 0) {};
		\node [style=new style 0] (38) at (5, 1) {};
		\node [style=new style 0] (39) at (6, 1) {};
		\node [style=new style 0] (40) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_dark}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_3_octagon/step_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (34) at (1, 2) {};
		\node [style=new style 0] (35) at (1, 1) {};
		\node [style=new style 0] (36) at (0, 0) {};
		\node [style=new style 0] (37) at (-1, 0) {};
		\node [style=new style 0] (38) at (2, 2) {};
		\node [style=new style 0] (39) at (3, 3) {};
		\node [style=new style 0] (40) at (4, 3) {};
		\node [style=new style 0] (41) at (5, 2) {};
		\node [style=new style 0] (42) at (5, 1) {};
		\node [style=new style 0] (43) at (4, 0) {};
		\node [style=new style 0] (44) at (3, 0) {};
		\node [style=new style 0] (45) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_dark}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_dark}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_3_octagon_step_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (34) at (1, 2) {};
		\node [style=new style 0] (35) at (1, 1) {};
		\node [style=new style 0] (36) at (0, 0) {};
		\node [style=new style 0] (37) at (-1, 0) {};
		\node [style=new style 0] (38) at (2, 2) {};
		\node [style=new style 0] (39) at (3, 3) {};
		\node [style=new style 0] (40) at (4, 3) {};
		\node [style=new style 0] (41) at (5, 2) {};
		\node [style=new style 0] (42) at (5, 1) {};
		\node [style=new style 0] (43) at (4, 0) {};
		\node [style=new style 0] (44) at (3, 0) {};
		\node [style=new style 0] (45) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_dark}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_dark}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_3_octagon_step_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (3, 4) {};
		\node [style=new style 0] (34) at (4, 4) {};
		\node [style=new style 0] (35) at (4, 3) {};
		\node [style=new style 0] (36) at (3, 3) {};
		\node [style=new style 0] (37) at (2, 2) {};
		\node [style=new style 0] (38) at (1, 2) {};
		\node [style=new style 0] (39) at (1, 1) {};
		\node [style=new style 0] (40) at (2, 1) {};
		\node [style=new style 0] (41) at (5, 1) {};
		\node [style=new style 0] (42) at (5, 2) {};
		\node [style=new style 0] (43) at (6, 2) {};
		\node [style=new style 0] (44) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_dark}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_dark}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_dark}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_3_octagon_step_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (0, 0) {};
		\node [style=new style 0] (34) at (1, 1) {};
		\node [style=new style 0] (35) at (2, 1) {};
		\node [style=new style 0] (36) at (3, 0) {};
		\node [style=new style 0] (37) at (4, 0) {};
		\node [style=new style 0] (38) at (5, 1) {};
		\node [style=new style 0] (39) at (6, 1) {};
		\node [style=new style 0] (40) at (7, 0) {};
		\node [style=new style 0] (41) at (6, 2) {};
		\node [style=new style 0] (42) at (5, 2) {};
		\node [style=new style 0] (43) at (4, 3) {};
		\node [style=new style 0] (44) at (3, 3) {};
		\node [style=new style 0] (45) at (3, 4) {};
		\node [style=new style 0] (46) at (4, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_dark}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_dark}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_3_octagon_step_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (-1, 0) {};
		\node [style=new style 0] (34) at (0, 0) {};
		\node [style=new style 0] (35) at (1, 1) {};
		\node [style=new style 0] (36) at (1, 2) {};
		\node [style=new style 0] (37) at (2, 2) {};
		\node [style=new style 0] (38) at (2, 1) {};
		\node [style=new style 0] (39) at (3, 0) {};
		\node [style=new style 0] (40) at (4, 0) {};
		\node [style=new style 0] (41) at (5, 1) {};
		\node [style=new style 0] (42) at (5, 2) {};
		\node [style=new style 0] (43) at (4, 3) {};
		\node [style=new style 0] (44) at (3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_dark}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_dark}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_3_octagon_step_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (0, 0) {};
		\node [style=new style 0] (34) at (1, 1) {};
		\node [style=new style 0] (35) at (2, 1) {};
		\node [style=new style 0] (36) at (3, 0) {};
		\node [style=new style 0] (37) at (4, 0) {};
		\node [style=new style 0] (38) at (5, 1) {};
		\node [style=new style 0] (39) at (6, 1) {};
		\node [style=new style 0] (40) at (7, 0) {};
		\node [style=new style 0] (41) at (5, 2) {};
		\node [style=new style 0] (42) at (6, 2) {};
		\node [style=new style 0] (43) at (4, 3) {};
		\node [style=new style 0] (44) at (4, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_dark}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_dark}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_3_octagon_step_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (1, 2) {};
		\node [style=new style 0] (34) at (2, 2) {};
		\node [style=new style 0] (35) at (2, 1) {};
		\node [style=new style 0] (36) at (1, 1) {};
		\node [style=new style 0] (37) at (3, 3) {};
		\node [style=new style 0] (38) at (3, 4) {};
		\node [style=new style 0] (39) at (4, 4) {};
		\node [style=new style 0] (40) at (4, 3) {};
		\node [style=new style 0] (41) at (5, 2) {};
		\node [style=new style 0] (42) at (5, 1) {};
		\node [style=new style 0] (43) at (6, 1) {};
		\node [style=new style 0] (44) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_dark}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_dark}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_dark}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_3_octagon_step_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (4, 4) {};
		\node [style=new style 0] (34) at (6, 2) {};
		\node [style=new style 0] (35) at (4, 3) {};
		\node [style=new style 0] (36) at (5, 2) {};
		\node [style=new style 0] (37) at (4, 0) {};
		\node [style=new style 0] (38) at (5, 1) {};
		\node [style=new style 0] (39) at (6, 1) {};
		\node [style=new style 0] (40) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_dark}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_local_3_octagon_step_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (34) at (1, 2) {};
		\node [style=new style 0] (35) at (1, 1) {};
		\node [style=new style 0] (36) at (0, 0) {};
		\node [style=new style 0] (37) at (-1, 0) {};
		\node [style=new style 0] (38) at (2, 2) {};
		\node [style=new style 0] (39) at (3, 3) {};
		\node [style=new style 0] (40) at (4, 3) {};
		\node [style=new style 0] (41) at (5, 2) {};
		\node [style=new style 0] (42) at (5, 1) {};
		\node [style=new style 0] (43) at (4, 0) {};
		\node [style=new style 0] (44) at (3, 0) {};
		\node [style=new style 0] (45) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_dark}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_dark}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_non_local/step_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (34) at (1, 2) {};
		\node [style=new style 0] (35) at (1, 1) {};
		\node [style=new style 0] (36) at (0, 0) {};
		\node [style=new style 0] (37) at (-1, 0) {};
		\node [style=new style 0] (38) at (2, 2) {};
		\node [style=new style 0] (39) at (3, 3) {};
		\node [style=new style 0] (40) at (4, 3) {};
		\node [style=new style 0] (41) at (5, 2) {};
		\node [style=new style 0] (42) at (5, 1) {};
		\node [style=new style 0] (43) at (4, 0) {};
		\node [style=new style 0] (44) at (3, 0) {};
		\node [style=new style 0] (45) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_dark}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_dark}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_non_local/step_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (3, 4) {};
		\node [style=new style 0] (34) at (4, 4) {};
		\node [style=new style 0] (35) at (4, 3) {};
		\node [style=new style 0] (36) at (3, 3) {};
		\node [style=new style 0] (37) at (2, 2) {};
		\node [style=new style 0] (38) at (1, 2) {};
		\node [style=new style 0] (39) at (1, 1) {};
		\node [style=new style 0] (40) at (2, 1) {};
		\node [style=new style 0] (41) at (5, 1) {};
		\node [style=new style 0] (42) at (5, 2) {};
		\node [style=new style 0] (43) at (6, 2) {};
		\node [style=new style 0] (44) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_dark}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_dark}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_dark}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_non_local/step_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (0, 0) {};
		\node [style=new style 0] (34) at (1, 1) {};
		\node [style=new style 0] (35) at (2, 1) {};
		\node [style=new style 0] (36) at (3, 0) {};
		\node [style=new style 0] (37) at (4, 0) {};
		\node [style=new style 0] (38) at (5, 1) {};
		\node [style=new style 0] (39) at (6, 1) {};
		\node [style=new style 0] (40) at (7, 0) {};
		\node [style=new style 0] (41) at (6, 2) {};
		\node [style=new style 0] (42) at (5, 2) {};
		\node [style=new style 0] (43) at (4, 3) {};
		\node [style=new style 0] (44) at (3, 3) {};
		\node [style=new style 0] (45) at (3, 4) {};
		\node [style=new style 0] (46) at (4, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_dark}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_dark}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_non_local/step_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (5, 0) {};
		\node [style=none] (13) at (8, 0) {};
		\node [style=none] (14) at (6, 1) {};
		\node [style=none] (15) at (6, 2) {};
		\node [style=none] (16) at (5, 3) {};
		\node [style=none] (17) at (4, 3) {};
		\node [style=none] (18) at (3, 2) {};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (4, 0) {};
		\node [style=none] (24) at (7, 1) {};
		\node [style=none] (25) at (7, 2) {};
		\node [style=none] (26) at (5, 4) {};
		\node [style=none] (27) at (4, 4) {};
		\node [style=none] (28) at (2, 1) {};
		\node [style=none] (29) at (1, 0) {};
		\node [style=none] (30) at (2, 2) {};
		\node [style=none] (31) at (4, 0) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=new style 1] (33) at (0, 0) {};
		\node [style=new style 1] (34) at (1, 0) {};
		\node [style=new style 1] (36) at (4, 0) {};
		\node [style=new style 1] (37) at (5, 0) {};
		\node [style=new style 1] (38) at (6, 1) {};
		\node [style=new style 1] (39) at (6, 2) {};
		\node [style=new style 1] (40) at (5, 4) {};
		\node [style=new style 1] (41) at (4, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style=new edge style 0] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=new edge style 0] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style=new edge style 0] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style=new edge style 0] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_non_local/step_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 1] (33) at (3, 4) {};
		\node [style=new style 1] (35) at (3, 3) {};
		\node [style=new style 1] (36) at (4, 0) {};
		\node [style=new style 1] (37) at (7, 0) {};
		\node [style=new style 0] (38) at (5, 2) {};
		\node [style=new style 0] (39) at (6, 2) {};
		\node [style=new style 0] (40) at (5, 1) {};
		\node [style=new style 0] (41) at (6, 1) {};
		\node [style=new style 0] (42) at (1, 2) {};
		\node [style=new style 0] (43) at (2, 2) {};
		\node [style=new style 0] (44) at (2, 1) {};
		\node [style=new style 0] (45) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_dark}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style=new edge style 0] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=new edge style 0] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_dark}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
		\draw [style={green_dark}] (33) to (35);
		\draw [in=90, out=-90] (33) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_non_local/step_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 1] (33) at (-1, 0) {};
		\node [style=new style 1] (34) at (1, 2) {};
		\node [style=new style 1] (35) at (2, 2) {};
		\node [style=new style 1] (36) at (3, 3) {};
		\node [style=new style 1] (37) at (4, 3) {};
		\node [style=new style 1] (38) at (5, 2) {};
		\node [style=new style 1] (39) at (6, 1) {};
		\node [style=new style 1] (40) at (7, 0) {};
		\node [style=new style 0] (41) at (0, 0) {};
		\node [style=new style 0] (42) at (1, 1) {};
		\node [style=new style 0] (43) at (2, 1) {};
		\node [style=new style 0] (44) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style=new edge style 0] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_dark}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style=new edge style 0] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_non_local/step_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (-1, 0) {};
		\node [style=new style 0] (34) at (0, 0) {};
		\node [style=new style 0] (35) at (1, 2) {};
		\node [style=new style 0] (36) at (1, 1) {};
		\node [style=new style 0] (37) at (3, 4) {};
		\node [style=new style 0] (38) at (3, 3) {};
		\node [style=new style 0] (39) at (4, 3) {};
		\node [style=new style 0] (40) at (4, 4) {};
		\node [style=new style 0] (41) at (4, 0) {};
		\node [style=new style 0] (42) at (5, 1) {};
		\node [style=new style 0] (43) at (6, 1) {};
		\node [style=new style 0] (44) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_dark}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_dark}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_non_local/sub_schedule_rep_code.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (10, 0) {};
		\node [style=none] (22) at (9, 0) {};
		\node [style=none] (1) at (8, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (5, 0) {};
		\node [style=none] (19) at (17, 0) {};
		\node [style=none] (21) at (13, 0) {};
		\node [style=none] (23) at (14, 0) {};
		\node [style=none] (24) at (20, 0) {};
		\node [style=none] (25) at (19, 0) {};
		\node [style=none] (27) at (27, 0) {};
		\node [style=none] (28) at (23, 0) {};
		\node [style=none] (29) at (24, 0) {};
		\node [style=none] (30) at (30, 0) {};
		\node [style=none] (31) at (29, 0) {};
		\node [style=none] (32) at (37, 0) {};
		\node [style=none] (33) at (33, 0) {};
		\node [style=none] (34) at (34, 0) {};
		\node [style=new style 0] (35) at (0, 0) {};
		\node [style=new style 0] (36) at (1, 0) {};
		\node [style=new style 0] (37) at (4, 0) {};
		\node [style=new style 0] (38) at (5, 0) {};
		\node [style=new style 0] (39) at (10, 0) {};
		\node [style=new style 0] (40) at (13, 0) {};
		\node [style=new style 0] (41) at (14, 0) {};
		\node [style=new style 0] (42) at (17, 0) {};
		\node [style=new style 0] (44) at (20, 0) {};
		\node [style=new style 0] (45) at (23, 0) {};
		\node [style=new style 0] (47) at (29, 0) {};
		\node [style=new style 0] (48) at (30, 0) {};
		\node [style=new style 0] (49) at (34, 0) {};
		\node [style=new style 0] (50) at (37, 0) {};
		\node [style=new style 1] (51) at (19, 0) {};
		\node [style=new style 1] (52) at (27, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_dark}] (22.center) to (20.center);
		\draw [style={blue_light}] (16.center) to (14.center);
		\draw [style={red_dark}] (14.center)
			 to [bend right=90, looseness=1.50] (17.center)
			 to cycle;
		\draw [style={red_dark}] (18.center)
			 to (16.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw [style={red_dark}] (18.center) to (1.center);
		\draw [style={blue_dark}] (20.center)
			 to [bend left=45, looseness=1.50] (21.center)
			 to cycle;
		\draw [style={red_dark}] (23.center) to (21.center);
		\draw [style={blue_dark}] (19.center)
			 to (23.center)
			 to [bend left=45, looseness=1.50] cycle;
		\draw [style=new edge style 0] (24.center)
			 to (25.center)
			 to [bend left=45, looseness=1.25] (27.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_dark}] (30.center)
			 to [bend right=75, looseness=1.75] (31.center)
			 to cycle;
		\draw [style={blue_dark}] (33.center) to (30.center);
		\draw [style={red_dark}] (34.center) to (33.center);
		\draw [style={blue_dark}] (34.center)
			 to [bend left=45, looseness=1.50] (32.center)
			 to cycle;
		\draw [style={blue_dark}] (28.center)
			 to [bend left=315, looseness=1.50] (24.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_non_local_step_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (34) at (1, 2) {};
		\node [style=new style 0] (35) at (1, 1) {};
		\node [style=new style 0] (36) at (0, 0) {};
		\node [style=new style 0] (37) at (-1, 0) {};
		\node [style=new style 0] (38) at (2, 2) {};
		\node [style=new style 0] (39) at (3, 3) {};
		\node [style=new style 0] (40) at (4, 3) {};
		\node [style=new style 0] (41) at (5, 2) {};
		\node [style=new style 0] (42) at (5, 1) {};
		\node [style=new style 0] (43) at (4, 0) {};
		\node [style=new style 0] (44) at (3, 0) {};
		\node [style=new style 0] (45) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_dark}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_dark}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_non_local_step_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (3, 4) {};
		\node [style=new style 0] (34) at (4, 4) {};
		\node [style=new style 0] (35) at (4, 3) {};
		\node [style=new style 0] (36) at (3, 3) {};
		\node [style=new style 0] (37) at (2, 2) {};
		\node [style=new style 0] (38) at (1, 2) {};
		\node [style=new style 0] (39) at (1, 1) {};
		\node [style=new style 0] (40) at (2, 1) {};
		\node [style=new style 0] (41) at (5, 1) {};
		\node [style=new style 0] (42) at (5, 2) {};
		\node [style=new style 0] (43) at (6, 2) {};
		\node [style=new style 0] (44) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_dark}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_dark}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_dark}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_non_local_step_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (0, 0) {};
		\node [style=new style 0] (34) at (1, 1) {};
		\node [style=new style 0] (35) at (2, 1) {};
		\node [style=new style 0] (36) at (3, 0) {};
		\node [style=new style 0] (37) at (4, 0) {};
		\node [style=new style 0] (38) at (5, 1) {};
		\node [style=new style 0] (39) at (6, 1) {};
		\node [style=new style 0] (40) at (7, 0) {};
		\node [style=new style 0] (41) at (6, 2) {};
		\node [style=new style 0] (42) at (5, 2) {};
		\node [style=new style 0] (43) at (4, 3) {};
		\node [style=new style 0] (44) at (3, 3) {};
		\node [style=new style 0] (45) at (3, 4) {};
		\node [style=new style 0] (46) at (4, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_dark}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_dark}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_non_local_step_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (5, 0) {};
		\node [style=none] (13) at (8, 0) {};
		\node [style=none] (14) at (6, 1) {};
		\node [style=none] (15) at (6, 2) {};
		\node [style=none] (16) at (5, 3) {};
		\node [style=none] (17) at (4, 3) {};
		\node [style=none] (18) at (3, 2) {};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (4, 0) {};
		\node [style=none] (24) at (7, 1) {};
		\node [style=none] (25) at (7, 2) {};
		\node [style=none] (26) at (5, 4) {};
		\node [style=none] (27) at (4, 4) {};
		\node [style=none] (28) at (2, 1) {};
		\node [style=none] (29) at (1, 0) {};
		\node [style=none] (30) at (2, 2) {};
		\node [style=none] (31) at (4, 0) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=new style 1] (33) at (0, 0) {};
		\node [style=new style 1] (34) at (1, 0) {};
		\node [style=new style 1] (36) at (4, 0) {};
		\node [style=new style 1] (37) at (5, 0) {};
		\node [style=new style 1] (38) at (6, 1) {};
		\node [style=new style 1] (39) at (6, 2) {};
		\node [style=new style 1] (40) at (5, 4) {};
		\node [style=new style 1] (41) at (4, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style=new edge style 0] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=new edge style 0] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style=new edge style 0] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style=new edge style 0] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_non_local_step_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 1] (33) at (3, 4) {};
		\node [style=new style 1] (35) at (3, 3) {};
		\node [style=new style 1] (36) at (4, 0) {};
		\node [style=new style 1] (37) at (7, 0) {};
		\node [style=new style 0] (38) at (5, 2) {};
		\node [style=new style 0] (39) at (6, 2) {};
		\node [style=new style 0] (40) at (5, 1) {};
		\node [style=new style 0] (41) at (6, 1) {};
		\node [style=new style 0] (42) at (1, 2) {};
		\node [style=new style 0] (43) at (2, 2) {};
		\node [style=new style 0] (44) at (2, 1) {};
		\node [style=new style 0] (45) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_dark}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style=new edge style 0] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=new edge style 0] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_dark}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
		\draw [style={green_dark}] (33) to (35);
		\draw [in=90, out=-90] (33) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_non_local_step_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 1] (33) at (-1, 0) {};
		\node [style=new style 1] (34) at (1, 2) {};
		\node [style=new style 1] (35) at (2, 2) {};
		\node [style=new style 1] (36) at (3, 3) {};
		\node [style=new style 1] (37) at (4, 3) {};
		\node [style=new style 1] (38) at (5, 2) {};
		\node [style=new style 1] (39) at (6, 1) {};
		\node [style=new style 1] (40) at (7, 0) {};
		\node [style=new style 0] (41) at (0, 0) {};
		\node [style=new style 0] (42) at (1, 1) {};
		\node [style=new style 0] (43) at (2, 1) {};
		\node [style=new style 0] (44) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style=new edge style 0] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_dark}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style=new edge style 0] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_non_local_step_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=new style 0] (33) at (-1, 0) {};
		\node [style=new style 0] (34) at (0, 0) {};
		\node [style=new style 0] (35) at (1, 2) {};
		\node [style=new style 0] (36) at (1, 1) {};
		\node [style=new style 0] (37) at (3, 4) {};
		\node [style=new style 0] (38) at (3, 3) {};
		\node [style=new style 0] (39) at (4, 3) {};
		\node [style=new style 0] (40) at (4, 4) {};
		\node [style=new style 0] (41) at (4, 0) {};
		\node [style=new style 0] (42) at (5, 1) {};
		\node [style=new style 0] (43) at (6, 1) {};
		\node [style=new style 0] (44) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_dark}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_dark}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/17_1_5_non_local_sub_schedule_rep_code.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (10, 0) {};
		\node [style=none] (22) at (9, 0) {};
		\node [style=none] (1) at (8, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (5, 0) {};
		\node [style=none] (19) at (17, 0) {};
		\node [style=none] (21) at (13, 0) {};
		\node [style=none] (23) at (14, 0) {};
		\node [style=none] (24) at (20, 0) {};
		\node [style=none] (25) at (19, 0) {};
		\node [style=none] (27) at (27, 0) {};
		\node [style=none] (28) at (23, 0) {};
		\node [style=none] (29) at (24, 0) {};
		\node [style=none] (30) at (30, 0) {};
		\node [style=none] (31) at (29, 0) {};
		\node [style=none] (32) at (37, 0) {};
		\node [style=none] (33) at (33, 0) {};
		\node [style=none] (34) at (34, 0) {};
		\node [style=new style 0] (35) at (0, 0) {};
		\node [style=new style 0] (36) at (1, 0) {};
		\node [style=new style 0] (37) at (4, 0) {};
		\node [style=new style 0] (38) at (5, 0) {};
		\node [style=new style 0] (39) at (10, 0) {};
		\node [style=new style 0] (40) at (13, 0) {};
		\node [style=new style 0] (41) at (14, 0) {};
		\node [style=new style 0] (42) at (17, 0) {};
		\node [style=new style 0] (44) at (20, 0) {};
		\node [style=new style 0] (45) at (23, 0) {};
		\node [style=new style 0] (47) at (29, 0) {};
		\node [style=new style 0] (48) at (30, 0) {};
		\node [style=new style 0] (49) at (34, 0) {};
		\node [style=new style 0] (50) at (37, 0) {};
		\node [style=new style 1] (51) at (19, 0) {};
		\node [style=new style 1] (52) at (27, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_dark}] (22.center) to (20.center);
		\draw [style={blue_light}] (16.center) to (14.center);
		\draw [style={red_dark}] (14.center)
			 to [bend right=90, looseness=1.50] (17.center)
			 to cycle;
		\draw [style={red_dark}] (18.center)
			 to (16.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw [style={red_dark}] (18.center) to (1.center);
		\draw [style={blue_dark}] (20.center)
			 to [bend left=45, looseness=1.50] (21.center)
			 to cycle;
		\draw [style={red_dark}] (23.center) to (21.center);
		\draw [style={blue_dark}] (19.center)
			 to (23.center)
			 to [bend left=45, looseness=1.50] cycle;
		\draw [style=new edge style 0] (24.center)
			 to (25.center)
			 to [bend left=45, looseness=1.25] (27.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_dark}] (30.center)
			 to [bend right=75, looseness=1.75] (31.center)
			 to cycle;
		\draw [style={blue_dark}] (33.center) to (30.center);
		\draw [style={red_dark}] (34.center) to (33.center);
		\draw [style={blue_dark}] (34.center)
			 to [bend left=45, looseness=1.50] (32.center)
			 to cycle;
		\draw [style={blue_dark}] (28.center)
			 to [bend left=315, looseness=1.50] (24.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/19_1_5_non_local/step_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (3, 4) {};
		\node [style=none] (14) at (4, 4) {};
		\node [style=none] (15) at (4.5, 3) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (2.5, 5) {};
		\node [style=none] (31) at (3, 6) {};
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=new style 0] (34) at (1, 0) {};
		\node [style=new style 0] (35) at (1.5, 1) {};
		\node [style=new style 0] (36) at (2.5, 1) {};
		\node [style=new style 0] (37) at (3, 0) {};
		\node [style=new style 0] (38) at (4, 2) {};
		\node [style=new style 0] (39) at (4.5, 3) {};
		\node [style=new style 0] (40) at (4, 4) {};
		\node [style=new style 0] (41) at (3, 4) {};
		\node [style=new style 0] (42) at (2.5, 3) {};
		\node [style=new style 0] (43) at (3, 2) {};
		\node [style=new style 0] (44) at (4, 0) {};
		\node [style=new style 0] (45) at (4.5, 1) {};
		\node [style=new style 0] (46) at (5.5, 1) {};
		\node [style=new style 0] (47) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_light}] (4.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={green_light}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={blue_dark}] (5.center)
			 to (1.center)
			 to (2.center)
			 to (17.center)
			 to (16.center);
		\draw (5.center) to (4.center);
		\draw [style={blue_dark}] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style={green_light}] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style={blue_dark}] (24.center)
			 to (22.center)
			 to (23.center)
			 to (26.center)
			 to (25.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [style={green_light}] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw [style={red_light}] (26.center)
			 to (15.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style={red_light}] (14.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/19_1_5_non_local/step_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (3, 4) {};
		\node [style=none] (14) at (4, 4) {};
		\node [style=none] (15) at (4.5, 3) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (2.5, 5) {};
		\node [style=none] (31) at (3, 6) {};
		\node [style=new style 0] (32) at (0, 0) {};
		\node [style=new style 0] (33) at (1, 0) {};
		\node [style=new style 0] (34) at (1.5, 1) {};
		\node [style=new style 0] (35) at (1, 2) {};
		\node [style=new style 0] (36) at (2.5, 1) {};
		\node [style=new style 0] (37) at (3, 0) {};
		\node [style=new style 0] (38) at (4, 0) {};
		\node [style=new style 0] (39) at (4.5, 1) {};
		\node [style=new style 0] (40) at (4, 2) {};
		\node [style=new style 0] (41) at (3, 2) {};
		\node [style=new style 0] (42) at (1.5, 3) {};
		\node [style=new style 0] (43) at (2.5, 3) {};
		\node [style=new style 0] (44) at (3, 4) {};
		\node [style=new style 0] (45) at (2.5, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_light}] (4.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={green_dark}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={blue_light}] (5.center)
			 to (1.center)
			 to (2.center)
			 to (17.center)
			 to (16.center);
		\draw (5.center) to (4.center);
		\draw [style={blue_light}] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style={green_dark}] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style={blue_light}] (24.center)
			 to (22.center)
			 to (23.center)
			 to (26.center)
			 to (25.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [style={green_dark}] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw [style={red_light}] (26.center)
			 to (15.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style={red_light}] (14.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/19_1_5_non_local/step_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (3, 4) {};
		\node [style=none] (14) at (4, 4) {};
		\node [style=none] (15) at (4.5, 3) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (2.5, 5) {};
		\node [style=none] (31) at (3, 6) {};
		\node [style=new style 0] (32) at (3, 6) {};
		\node [style=new style 0] (33) at (2.5, 5) {};
		\node [style=new style 0] (34) at (3, 4) {};
		\node [style=new style 0] (35) at (4, 4) {};
		\node [style=new style 0] (36) at (4.5, 3) {};
		\node [style=new style 0] (37) at (4, 2) {};
		\node [style=new style 0] (38) at (4.5, 1) {};
		\node [style=new style 0] (39) at (5.5, 1) {};
		\node [style=new style 0] (40) at (2.5, 1) {};
		\node [style=new style 0] (41) at (1.5, 1) {};
		\node [style=new style 0] (42) at (1, 2) {};
		\node [style=new style 0] (43) at (1.5, 3) {};
		\node [style=new style 0] (44) at (2.5, 3) {};
		\node [style=new style 0] (45) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_dark}] (4.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={green_light}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={blue_light}] (5.center)
			 to (1.center)
			 to (2.center)
			 to (17.center)
			 to (16.center);
		\draw (5.center) to (4.center);
		\draw [style={blue_light}] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style={green_light}] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style={blue_light}] (24.center)
			 to (22.center)
			 to (23.center)
			 to (26.center)
			 to (25.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [style={green_light}] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw [style={red_dark}] (26.center)
			 to (15.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style={red_dark}] (14.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/19_1_5_non_local/step_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (3, 4) {};
		\node [style=none] (14) at (4, 4) {};
		\node [style=none] (15) at (4.5, 3) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (2.5, 5) {};
		\node [style=none] (31) at (3, 6) {};
		\node [style=new style 1] (32) at (0, 0) {};
		\node [style=new style 1] (33) at (1, 0) {};
		\node [style=new style 1] (34) at (2.5, 1) {};
		\node [style=new style 1] (35) at (3, 2) {};
		\node [style=new style 1] (36) at (3, 6) {};
		\node [style=new style 1] (37) at (4, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (4.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=new edge style 0] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={blue_light}] (5.center)
			 to (1.center)
			 to (2.center)
			 to (17.center)
			 to (16.center);
		\draw (5.center) to (4.center);
		\draw [style={blue_light}] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style={green_light}] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style={blue_light}] (24.center)
			 to (22.center)
			 to (23.center)
			 to (26.center)
			 to (25.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [style=new edge style 0] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw [style={red_light}] (26.center)
			 to (15.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style=new edge style 0] (14.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/19_1_5_non_local/step_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (3, 4) {};
		\node [style=none] (14) at (4, 4) {};
		\node [style=none] (15) at (4.5, 3) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (2.5, 5) {};
		\node [style=none] (31) at (3, 6) {};
		\node [style=new style 1] (32) at (0, 0) {};
		\node [style=new style 1] (33) at (1, 2) {};
		\node [style=new style 1] (34) at (3, 2) {};
		\node [style=new style 1] (35) at (4, 2) {};
		\node [style=new style 1] (36) at (5.5, 1) {};
		\node [style=new style 1] (37) at (6, 0) {};
		\node [style=new style 0] (38) at (1.5, 3) {};
		\node [style=new style 0] (39) at (2.5, 3) {};
		\node [style=new style 0] (40) at (3, 4) {};
		\node [style=new style 0] (41) at (2.5, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_light}] (4.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=new edge style 0] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style=new edge style 0] (5.center)
			 to (1.center)
			 to (2.center)
			 to (17.center)
			 to (16.center);
		\draw (5.center) to (4.center);
		\draw [style={blue_light}] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=new edge style 0] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style=new edge style 0] (24.center)
			 to (22.center)
			 to (23.center)
			 to (26.center)
			 to (25.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [style={green_dark}] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw [style={red_light}] (26.center)
			 to (15.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style={red_light}] (14.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/19_1_5_non_local/step_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (3, 4) {};
		\node [style=none] (14) at (4, 4) {};
		\node [style=none] (15) at (4.5, 3) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (2.5, 5) {};
		\node [style=none] (31) at (3, 6) {};
		\node [style=new style 1] (32) at (3, 6) {};
		\node [style=new style 1] (33) at (2.5, 5) {};
		\node [style=new style 1] (34) at (2.5, 3) {};
		\node [style=new style 1] (35) at (3, 2) {};
		\node [style=new style 1] (36) at (4, 0) {};
		\node [style=new style 1] (37) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_light}] (4.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={green_light}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={blue_light}] (5.center)
			 to (1.center)
			 to (2.center)
			 to (17.center)
			 to (16.center);
		\draw (5.center) to (4.center);
		\draw [style=new edge style 0] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style={green_light}] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style=new edge style 0] (24.center)
			 to (22.center)
			 to (23.center)
			 to (26.center)
			 to (25.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [style={green_light}] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw [style=new edge style 0] (26.center)
			 to (15.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style=new edge style 0] (14.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/19_1_5_non_local/step_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (3, 4) {};
		\node [style=none] (14) at (4, 4) {};
		\node [style=none] (15) at (4.5, 3) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (2.5, 5) {};
		\node [style=none] (31) at (3, 6) {};
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=new style 0] (34) at (1, 0) {};
		\node [style=new style 0] (35) at (1.5, 1) {};
		\node [style=new style 0] (36) at (2.5, 1) {};
		\node [style=new style 0] (37) at (3, 0) {};
		\node [style=new style 0] (38) at (4, 2) {};
		\node [style=new style 0] (39) at (4.5, 3) {};
		\node [style=new style 0] (40) at (4, 4) {};
		\node [style=new style 0] (41) at (3, 4) {};
		\node [style=new style 0] (42) at (2.5, 3) {};
		\node [style=new style 0] (43) at (3, 2) {};
		\node [style=new style 0] (44) at (4, 0) {};
		\node [style=new style 0] (45) at (4.5, 1) {};
		\node [style=new style 0] (46) at (5.5, 1) {};
		\node [style=new style 0] (47) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_light}] (4.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={green_light}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={blue_dark}] (5.center)
			 to (1.center)
			 to (2.center)
			 to (17.center)
			 to (16.center);
		\draw (5.center) to (4.center);
		\draw [style={blue_dark}] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style={green_light}] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style={blue_dark}] (24.center)
			 to (22.center)
			 to (23.center)
			 to (26.center)
			 to (25.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [style={green_light}] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw [style={red_light}] (26.center)
			 to (15.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style={red_light}] (14.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/19_1_5_non_local/step_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (3, 4) {};
		\node [style=none] (14) at (4, 4) {};
		\node [style=none] (15) at (4.5, 3) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (2.5, 5) {};
		\node [style=none] (31) at (3, 6) {};
		\node [style=new style 0] (32) at (0, 0) {};
		\node [style=new style 0] (33) at (1, 0) {};
		\node [style=new style 0] (34) at (1.5, 1) {};
		\node [style=new style 0] (35) at (1, 2) {};
		\node [style=new style 0] (36) at (2.5, 1) {};
		\node [style=new style 0] (37) at (3, 0) {};
		\node [style=new style 0] (38) at (4, 0) {};
		\node [style=new style 0] (39) at (4.5, 1) {};
		\node [style=new style 0] (40) at (4, 2) {};
		\node [style=new style 0] (41) at (3, 2) {};
		\node [style=new style 0] (42) at (4, 4) {};
		\node [style=new style 0] (43) at (3, 6) {};
		\node [style=new style 0] (44) at (3, 4) {};
		\node [style=new style 0] (45) at (2.5, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_light}] (4.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={green_dark}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={blue_light}] (5.center)
			 to (1.center)
			 to (2.center)
			 to (17.center)
			 to (16.center);
		\draw (5.center) to (4.center);
		\draw [style={blue_light}] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style={green_dark}] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style={blue_light}] (24.center)
			 to (22.center)
			 to (23.center)
			 to (26.center)
			 to (25.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [style={green_light}] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw [style={red_light}] (26.center)
			 to (15.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style={red_dark}] (14.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/19_1_5_non_local/template.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (3, 4) {};
		\node [style=none] (14) at (4, 4) {};
		\node [style=none] (15) at (4.5, 3) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (2.5, 5) {};
		\node [style=none] (31) at (3, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_light}] (4.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={green_light}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={blue_light}] (5.center)
			 to (1.center)
			 to (2.center)
			 to (17.center)
			 to (16.center);
		\draw (5.center) to (4.center);
		\draw [style={blue_light}] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style={green_light}] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style={blue_light}] (24.center)
			 to (22.center)
			 to (23.center)
			 to (26.center)
			 to (25.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [style={green_light}] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw [style={red_light}] (26.center)
			 to (15.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style={red_light}] (14.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/19_1_5_non_local_step_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (3, 4) {};
		\node [style=none] (14) at (4, 4) {};
		\node [style=none] (15) at (4.5, 3) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (2.5, 5) {};
		\node [style=none] (31) at (3, 6) {};
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=new style 0] (34) at (1, 0) {};
		\node [style=new style 0] (35) at (1.5, 1) {};
		\node [style=new style 0] (36) at (2.5, 1) {};
		\node [style=new style 0] (37) at (3, 0) {};
		\node [style=new style 0] (38) at (4, 2) {};
		\node [style=new style 0] (39) at (4.5, 3) {};
		\node [style=new style 0] (40) at (4, 4) {};
		\node [style=new style 0] (41) at (3, 4) {};
		\node [style=new style 0] (42) at (2.5, 3) {};
		\node [style=new style 0] (43) at (3, 2) {};
		\node [style=new style 0] (44) at (4, 0) {};
		\node [style=new style 0] (45) at (4.5, 1) {};
		\node [style=new style 0] (46) at (5.5, 1) {};
		\node [style=new style 0] (47) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_light}] (4.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={green_light}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={blue_dark}] (5.center)
			 to (1.center)
			 to (2.center)
			 to (17.center)
			 to (16.center);
		\draw (5.center) to (4.center);
		\draw [style={blue_dark}] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style={green_light}] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style={blue_dark}] (24.center)
			 to (22.center)
			 to (23.center)
			 to (26.center)
			 to (25.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [style={green_light}] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw [style={red_light}] (26.center)
			 to (15.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style={red_light}] (14.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/19_1_5_non_local_step_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (3, 4) {};
		\node [style=none] (14) at (4, 4) {};
		\node [style=none] (15) at (4.5, 3) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (2.5, 5) {};
		\node [style=none] (31) at (3, 6) {};
		\node [style=new style 0] (32) at (0, 0) {};
		\node [style=new style 0] (33) at (1, 0) {};
		\node [style=new style 0] (34) at (1.5, 1) {};
		\node [style=new style 0] (35) at (1, 2) {};
		\node [style=new style 0] (36) at (2.5, 1) {};
		\node [style=new style 0] (37) at (3, 0) {};
		\node [style=new style 0] (38) at (4, 0) {};
		\node [style=new style 0] (39) at (4.5, 1) {};
		\node [style=new style 0] (40) at (4, 2) {};
		\node [style=new style 0] (41) at (3, 2) {};
		\node [style=new style 0] (42) at (1.5, 3) {};
		\node [style=new style 0] (43) at (2.5, 3) {};
		\node [style=new style 0] (44) at (3, 4) {};
		\node [style=new style 0] (45) at (2.5, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_light}] (4.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={green_dark}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={blue_light}] (5.center)
			 to (1.center)
			 to (2.center)
			 to (17.center)
			 to (16.center);
		\draw (5.center) to (4.center);
		\draw [style={blue_light}] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style={green_dark}] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style={blue_light}] (24.center)
			 to (22.center)
			 to (23.center)
			 to (26.center)
			 to (25.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [style={green_dark}] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw [style={red_light}] (26.center)
			 to (15.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style={red_light}] (14.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/19_1_5_non_local_step_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (3, 4) {};
		\node [style=none] (14) at (4, 4) {};
		\node [style=none] (15) at (4.5, 3) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (2.5, 5) {};
		\node [style=none] (31) at (3, 6) {};
		\node [style=new style 0] (32) at (3, 6) {};
		\node [style=new style 0] (33) at (2.5, 5) {};
		\node [style=new style 0] (34) at (3, 4) {};
		\node [style=new style 0] (35) at (4, 4) {};
		\node [style=new style 0] (36) at (4.5, 3) {};
		\node [style=new style 0] (37) at (4, 2) {};
		\node [style=new style 0] (38) at (4.5, 1) {};
		\node [style=new style 0] (39) at (5.5, 1) {};
		\node [style=new style 0] (40) at (2.5, 1) {};
		\node [style=new style 0] (41) at (1.5, 1) {};
		\node [style=new style 0] (42) at (1, 2) {};
		\node [style=new style 0] (43) at (1.5, 3) {};
		\node [style=new style 0] (44) at (2.5, 3) {};
		\node [style=new style 0] (45) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_dark}] (4.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={green_light}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={blue_light}] (5.center)
			 to (1.center)
			 to (2.center)
			 to (17.center)
			 to (16.center);
		\draw (5.center) to (4.center);
		\draw [style={blue_light}] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style={green_light}] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style={blue_light}] (24.center)
			 to (22.center)
			 to (23.center)
			 to (26.center)
			 to (25.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [style={green_light}] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw [style={red_dark}] (26.center)
			 to (15.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style={red_dark}] (14.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/19_1_5_non_local_step_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (3, 4) {};
		\node [style=none] (14) at (4, 4) {};
		\node [style=none] (15) at (4.5, 3) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (2.5, 5) {};
		\node [style=none] (31) at (3, 6) {};
		\node [style=new style 1] (32) at (0, 0) {};
		\node [style=new style 1] (33) at (1, 0) {};
		\node [style=new style 1] (34) at (2.5, 1) {};
		\node [style=new style 1] (35) at (3, 2) {};
		\node [style=new style 1] (36) at (3, 6) {};
		\node [style=new style 1] (37) at (4, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (4.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=new edge style 0] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={blue_light}] (5.center)
			 to (1.center)
			 to (2.center)
			 to (17.center)
			 to (16.center);
		\draw (5.center) to (4.center);
		\draw [style={blue_light}] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style={green_light}] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style={blue_light}] (24.center)
			 to (22.center)
			 to (23.center)
			 to (26.center)
			 to (25.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [style=new edge style 0] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw [style={red_light}] (26.center)
			 to (15.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style=new edge style 0] (14.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/19_1_5_non_local_step_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (3, 4) {};
		\node [style=none] (14) at (4, 4) {};
		\node [style=none] (15) at (4.5, 3) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (2.5, 5) {};
		\node [style=none] (31) at (3, 6) {};
		\node [style=new style 1] (32) at (0, 0) {};
		\node [style=new style 1] (33) at (1, 2) {};
		\node [style=new style 1] (34) at (3, 2) {};
		\node [style=new style 1] (35) at (4, 2) {};
		\node [style=new style 1] (36) at (5.5, 1) {};
		\node [style=new style 1] (37) at (6, 0) {};
		\node [style=new style 0] (38) at (1.5, 3) {};
		\node [style=new style 0] (39) at (2.5, 3) {};
		\node [style=new style 0] (40) at (3, 4) {};
		\node [style=new style 0] (41) at (2.5, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_light}] (4.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=new edge style 0] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style=new edge style 0] (5.center)
			 to (1.center)
			 to (2.center)
			 to (17.center)
			 to (16.center);
		\draw (5.center) to (4.center);
		\draw [style={blue_light}] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=new edge style 0] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style=new edge style 0] (24.center)
			 to (22.center)
			 to (23.center)
			 to (26.center)
			 to (25.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [style={green_dark}] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw [style={red_light}] (26.center)
			 to (15.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style={red_light}] (14.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/19_1_5_non_local_step_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (3, 4) {};
		\node [style=none] (14) at (4, 4) {};
		\node [style=none] (15) at (4.5, 3) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (2.5, 5) {};
		\node [style=none] (31) at (3, 6) {};
		\node [style=new style 1] (32) at (3, 6) {};
		\node [style=new style 1] (33) at (2.5, 5) {};
		\node [style=new style 1] (34) at (2.5, 3) {};
		\node [style=new style 1] (35) at (3, 2) {};
		\node [style=new style 1] (36) at (4, 0) {};
		\node [style=new style 1] (37) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_light}] (4.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={green_light}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={blue_light}] (5.center)
			 to (1.center)
			 to (2.center)
			 to (17.center)
			 to (16.center);
		\draw (5.center) to (4.center);
		\draw [style=new edge style 0] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style={green_light}] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style=new edge style 0] (24.center)
			 to (22.center)
			 to (23.center)
			 to (26.center)
			 to (25.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [style={green_light}] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw [style=new edge style 0] (26.center)
			 to (15.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style=new edge style 0] (14.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/19_1_5_non_local_step_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (3, 4) {};
		\node [style=none] (14) at (4, 4) {};
		\node [style=none] (15) at (4.5, 3) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (2.5, 5) {};
		\node [style=none] (31) at (3, 6) {};
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=new style 0] (34) at (1, 0) {};
		\node [style=new style 0] (35) at (1.5, 1) {};
		\node [style=new style 0] (36) at (2.5, 1) {};
		\node [style=new style 0] (37) at (3, 0) {};
		\node [style=new style 0] (38) at (4, 2) {};
		\node [style=new style 0] (39) at (4.5, 3) {};
		\node [style=new style 0] (40) at (4, 4) {};
		\node [style=new style 0] (41) at (3, 4) {};
		\node [style=new style 0] (42) at (2.5, 3) {};
		\node [style=new style 0] (43) at (3, 2) {};
		\node [style=new style 0] (44) at (4, 0) {};
		\node [style=new style 0] (45) at (4.5, 1) {};
		\node [style=new style 0] (46) at (5.5, 1) {};
		\node [style=new style 0] (47) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_light}] (4.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={green_light}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={blue_dark}] (5.center)
			 to (1.center)
			 to (2.center)
			 to (17.center)
			 to (16.center);
		\draw (5.center) to (4.center);
		\draw [style={blue_dark}] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style={green_light}] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style={blue_dark}] (24.center)
			 to (22.center)
			 to (23.center)
			 to (26.center)
			 to (25.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [style={green_light}] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw [style={red_light}] (26.center)
			 to (15.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style={red_light}] (14.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/19_1_5_non_local_step_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (3, 4) {};
		\node [style=none] (14) at (4, 4) {};
		\node [style=none] (15) at (4.5, 3) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (2.5, 5) {};
		\node [style=none] (31) at (3, 6) {};
		\node [style=new style 0] (32) at (0, 0) {};
		\node [style=new style 0] (33) at (1, 0) {};
		\node [style=new style 0] (34) at (1.5, 1) {};
		\node [style=new style 0] (35) at (1, 2) {};
		\node [style=new style 0] (36) at (2.5, 1) {};
		\node [style=new style 0] (37) at (3, 0) {};
		\node [style=new style 0] (38) at (4, 0) {};
		\node [style=new style 0] (39) at (4.5, 1) {};
		\node [style=new style 0] (40) at (4, 2) {};
		\node [style=new style 0] (41) at (3, 2) {};
		\node [style=new style 0] (42) at (4, 4) {};
		\node [style=new style 0] (43) at (3, 6) {};
		\node [style=new style 0] (44) at (3, 4) {};
		\node [style=new style 0] (45) at (2.5, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_light}] (4.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={green_dark}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={blue_light}] (5.center)
			 to (1.center)
			 to (2.center)
			 to (17.center)
			 to (16.center);
		\draw (5.center) to (4.center);
		\draw [style={blue_light}] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style={green_dark}] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style={blue_light}] (24.center)
			 to (22.center)
			 to (23.center)
			 to (26.center)
			 to (25.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [style={green_light}] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw [style={red_light}] (26.center)
			 to (15.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style={red_dark}] (14.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/19_1_5_non_local_template.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (3, 4) {};
		\node [style=none] (14) at (4, 4) {};
		\node [style=none] (15) at (4.5, 3) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (2.5, 5) {};
		\node [style=none] (31) at (3, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_light}] (4.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={green_light}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={blue_light}] (5.center)
			 to (1.center)
			 to (2.center)
			 to (17.center)
			 to (16.center);
		\draw (5.center) to (4.center);
		\draw [style={blue_light}] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style={green_light}] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style={blue_light}] (24.center)
			 to (22.center)
			 to (23.center)
			 to (26.center)
			 to (25.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [style={green_light}] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw [style={red_light}] (26.center)
			 to (15.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style={red_light}] (14.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> colour_code_circuits/template.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (4, 4) {};
		\node [style=none] (27) at (3, 4) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (14.center)
			 to (12.center)
			 to (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_light}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to (20.center)
			 to cycle;
		\draw (14.center) to (24.center);
		\draw [style={green_light}] (14.center)
			 to (24.center)
			 to (25.center)
			 to (15.center)
			 to cycle;
		\draw [style={blue_light}] (16.center)
			 to (15.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_light}] (26.center)
			 to (16.center)
			 to (17.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (28.center)
			 to (19.center)
			 to (31.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (30.center)
			 to (18.center)
			 to (19.center)
			 to (28.center)
			 to cycle;
		\draw [style={red_light}] (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (19.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

